Fermi Acceleration in anti-integrable limits of the standard map

We consider a dynamical system on the semi-infinite cylinder which models the high energy dynamics of a family of mechanical models. We provide conditions under which we ensure that the set of orbits undergoing Fermi acceleration has measure zero.

==> C2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'C2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{101.72235718bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.33697256)%
    \put(0,0){\includegraphics[width=\unitlength]{C2.pdf}}%
    \put(-0.02136853,0.76356065){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\hcritical2^{(i,n)}$}}}%
    \put(0.92502648,0.15092745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hcritical2'^{(i,n)}$}}}%
    \put(0.92502648,0.86866691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hcritical2'^{(i,n)}$}}}%
    \put(0.92502648,0.69747332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hcritical2''^{(i,n)}$}}}%
    \put(0.92502648,0.31814886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hcritical2''^{(i,n)}$}}}%
    \put(0.92502648,0.50276597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hcritical2'''^{(i,n)}$}}}%
  \end{picture}%
\endgroup%


==> Criticals.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Criticals.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{256.00505371bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57012362)%
    \put(0,0){\includegraphics[width=\unitlength]{Criticals.pdf}}%
    \put(0.65892699,0.13104164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ct{1}=0\mod2\pi$}}}%
    \put(0.65892699,0.22478982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ct{1}=\pi\mod2\pi$}}}%
    \put(0.65892699,0.32478784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ct{1}=0\mod2\pi$}}}%
    \put(0.40941977,0.00509632){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ct{0}$}}}%
    \put(0.14315513,0.35201373){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\cv{0}$}}}%
  \end{picture}%
\endgroup%

